Unwarping the Lens: A Physics-Grounded Approach to Video Glasses Removal

High-fidelity removal of eyeglasses from video is a major challenge in facial attribute editing, as the underlying facial geometry is often obscured by complex refractive distortions and view-dependent specular reflections. While large-scale generative priors have shown promise in eye-glasses removal via static image inpainting, they often lack the structural constraints necessary to maintain identity, expression, and pose, leading to visible "identity drift" in both static images and dynamic sequences. In this paper, we propose a novel transfer framework that addresses the stochastic nature of generative priors. Our pipeline first extracts high-fidelity synthetic face images from a commercial-grade generative model (Nano Banana, Gemini 3 Pro Image), regularizes them via a three-stage structural filtering process to preserve identity, expression, and pose, and finally applies physically-based simulation of lens optics during training to provide diverse, paired data. This process transfers Nano Banana's photo-realistic, multi-view knowledge into a specialized restoration architecture, JFSnet (Joint Feature-Spatial network). JFSnet integrates DINOv2-based semantic features with a convolutional decoder for spatial reconstruction, leveraging translation equivariance constraints to improve temporal consistency and high-frequency detail preservation. Evaluations on the curated Flickr-Faces-HQ (FFHQ) subset (12,163 images) show that our approach achieves high fidelity and structural accuracy, while maintaining inference speed of 27.68 FPS. In perceptual studies on CelebV-Text video sequences, our results are consistently preferred over diffusion and GAN-based baselines for ocular consistency, temporal stability, and overall restoration quality.

==> dataset_creation_pipeline.tex <==
\begin{figure}[t] 
  \centering
  \begin{tikzpicture}[
    node distance=0.45cm and 0.5cm,
    wstep/.style={draw, rounded corners=2pt, minimum width=1.5cm, minimum height=0.55cm, align=center, font=\sffamily\tiny, fill=white, line width=0.4pt, drop shadow={shadow xshift=0.4pt, shadow yshift=-0.4pt, opacity=0.1}},
    arrow/.style={-Stealth, thick, color=black!30, shorten >=2pt, shorten <=2pt}
  ]
    % --- Left Side: Generation & Annotation ---
    \node (prompt) [wstep, fill=gray!2] {\faTerminal\ \textbf{Prompting}};
    \node (banana) [wstep, right=of prompt, fill=dinoTuned!5, draw=dinoTuned!30] {\faMagic\ \textbf{Nano Banana}};
    \node (raw) [wstep, right=of banana, fill=dinoFrozen!5, draw=dinoFrozen!30] {\faImages\ \textbf{Raw Multi-Pose 13-Image Set}};
    
    \node (depthModel) [wstep, below=of raw, fill=gray!2] {\faLayerGroup\ \textbf{Depth Estimation}};
    \node (depth) [wstep, below=of depthModel, fill=dinoFrozen!5, draw=dinoFrozen!30] {\faLayerGroup\ \textbf{Depth Map}};
    \node (segNB) [wstep, below=of banana, fill=dinoTuned!5, draw=dinoTuned!30] {\faMagic\ \textbf{Nano Banana}};
    \node (prompt2) [wstep, left=of segNB, fill=gray!2] {\faTerminal\ \textbf{Prompting}};
    \node (seg) [wstep, below=of segNB, fill=dinoFrozen!5, draw=dinoFrozen!30] {\faImages\ \textbf{Lens \& Frame Segmentations}};
    \node (flameModel) [wstep, right=of depthModel, fill=gray!2] {\faUserCircle\ \textbf{3D Parametric Face Fit}};
    \node (flame) [wstep, below=of flameModel, fill=dinoFrozen!5, draw=dinoFrozen!30] {\faUserCircle\ \textbf{Landmarks \& Rotation}};

    \node (sets) [wstep, below=of depth, fill=dinoFrozen!10, draw=dinoFrozen!40, minimum width=3.5cm] {\faImages\ \textbf{Final Multi-Pose Sets}};
    \node (sceneView) [wstep, left=of sets, fill=dinoFrozen!5, draw=dinoFrozen!30] {\faImages\ \textbf{Inverse-view Environment Image}};

    % --- Right Side: Sequential Filtering Column ---
    \node (l1) [wstep, right=3cm of sets, fill=skip!5, draw=skip!30] {\faFilter\ \textbf{L1 Filtering}};
    \node (unet) [wstep, above=of l1, fill=skip!5, draw=skip!30] {\faFilter\ \textbf{U-Net Reconstruction}};
    \node (arap) [wstep, above=of unet, fill=gray!2] {\faCogs\ \textbf{ARAP warp}};
    \node (final) [wstep, above=of arap, fill=decoder!5, draw=decoder!30] {\faCheckCircle\ \textbf{Final Dataset}};

    % --- Arrows ---
    \draw [arrow] (prompt) -- (banana);
    \draw [arrow] (prompt2) -- (segNB);
    \draw [arrow] (banana) -- (raw);
    
    \draw [arrow] (raw.south) -- +(0,-0.1) -| (segNB.north);
    \draw [arrow] (segNB.south) -- +(0,-0.1) -| (seg.north);
    \draw [arrow] (segNB.south) -- ++(0,-0.1) -- ++(-2,0) -| ($(sceneView.north) + (-1.0,0)$);
    \draw [arrow] (raw.south) -- (depthModel.north);
    \draw [arrow] (depthModel.south) -- (depth.north);
    \draw [arrow] (raw.south) -- +(0,-0.1) -| (flameModel.north);
    \draw [arrow] (flameModel.south) -- (flame.north);
    \draw [arrow] (sceneView.east) -- (sets.west);
    
    \draw [arrow] (seg.south) -- +(0,-0.1) -| ($(sets.north) + (-1.1,0)$);
    \draw [arrow] (depth.south) -- (sets.north);
    \draw [arrow] (flame.south) -- +(0,-0.1) -| ($(sets.north) + (1.1,0)$);
    
    \draw [arrow] (sets.east) -- (l1.west);
    
    \draw [arrow] (l1) -- (unet);
    \draw [arrow] (unet) -- (arap);
    \draw [arrow] (arap) -- (final);

  \end{tikzpicture}
  \caption{\textbf{Dataset creation pipeline.} Raw multi-pose face sets are generated from the Nano Banana prior and enriched with segmentation masks, monocular depth, and parametric face model fits. These sets undergo multi-stage filtering (joint background/ocular \textit{L1 Filtering}, followed by U-Net reconstruction) and an As-Rigid-As-Possible (ARAP) warp to align clean and glasses-wearing pairs, giving the final dataset.}%\vspace{-1.5em}
  \label{fig:data_generation_workflow}
\end{figure}

==> network_layout.tex <==
\begin{tikzpicture}[
    % --- THE KEY CHANGE: HORIZONTAL PROJECTION ---
    % x moves Right, y moves Up, z moves "Into the page" (diagonally)
    x={(1cm,0cm)}, 
    y={(0cm,1cm)}, 
    z={(0.4cm,0.25cm)}, 
    scale=0.63,
    every node/.append style={transform shape},
    font=\sffamily
]

% --- COLORS ---
\definecolor{cBackboneFrozen}{RGB}{220,220,220}
\definecolor{cBackboneTuned}{RGB}{255,140,0}
\definecolor{cDecoder}{RGB}{70,130,180}
\definecolor{cSkip}{RGB}{220,20,60}
\definecolor{cConcat}{HTML}{FFFACD} % LemonChiffon (Light Yellow)

% --- MACRO: Generic 3D Cuboid ---
% #1: Name, #2: X, #3: Y, #4: Z (front-bottom-left corner), #5: W, #6: H, #7: D, #8: Color, #9: Label
\newcommand{\drawcuboid}[9]{
    % Back Face (optional, hidden mostly)
    % Fill Side (Right)
    \filldraw[fill=#8!70, draw=black!60] (#2+#5,#3,#4) -- ++(0,#6,0) -- ++(0,0,#7) -- ++(0,-#6,0) -- cycle;
    % Fill Top
    \filldraw[fill=#8!50, draw=black!60] (#2,#3+#6,#4) -- ++(#5,0,0) -- ++(0,0,#7) -- ++(-#5,0,0) -- cycle;
    % Fill Front
    \filldraw[fill=#8, draw=black!60] (#2,#3,#4) -- ++(#5,0,0) -- ++(0,#6,0) -- ++(-#5,0,0) -- cycle;
    
    % Coordinates for connections
    \coordinate (#1-right) at (#2+#5, #3+#6/2, #4+#7/2);
    \coordinate (#1-left)  at (#2,    #3+#6/2, #4+#7/2);
    \coordinate (#1-top)   at (#2+#5/2, #3+#6, #4+#7/2);
    \coordinate (#1-front) at (#2+#5, #3+#6/2, #4);
    
    % Label
    \node[below, yshift=-2pt] at (#2+#5/2, #3, #4) {#9};
}

% =======================================================
% 1. INPUT (Far Left)
% =======================================================
% A thin slab
\drawcuboid{input}{0}{-2}{0}{0.2}{4}{4}{white}{}
\node[rotate=90, anchor=south] at (0, 0, 0) {\bfseries Input};
\node[below] at (0.1, -2, 0) {$518^2$};
\draw[-latex, thick] (input-right) -- ++(1.0,0,0);

% =======================================================
% 2. BACKBONE (DINOv2)
% =======================================================
% Position x=2
% Frozen (Bottom)
\drawcuboid{dinoF}{2}{-2.2}{0}{1.5}{3.5}{2}{cBackboneFrozen}{}
\node[font=\sffamily\bfseries\small, text=black] at (2.75, -1.0, 0) {L0-19};
% Tuned (Top)
\drawcuboid{dinoT}{2}{1.3}{0}{1.5}{1.0}{2}{cBackboneTuned}{}
\node[font=\sffamily\bfseries\small, text=black] at (2.75, 1.75, 0) {L20-23};
\node[align=center, below=0.5cm] at (2.75, -2.5, 0) {};
\node[font=\bfseries, text=black] at (2.75, -2.6, 0) {\bfseries DINOv2-L};

% --- LOCK ICON on the Frozen Block ---
% Center X = 2.75 (Start 2 + Width 1.5 / 2)
% Center Y = -0.25 (Start -2.5 + Height 4.5 / 2)

% 1. Lock Shackle (The hoop)
\draw[black!60, very thick] (2.6, -0.2, 0) -- ++(0, 0.05) arc (180:0:0.15) -- ++(0, -0.05);

% 2. Lock Body (The square part)
\fill[black!60, rounded corners=1pt] (2.55, -0.6, 0) rectangle (2.95, -0.2, 0);

% 3. Keyhole (Optional detail)
%\fill[white] (2.75, -0.2, 0) circle (0.04);
%\fill[white] (2.75, -0.25, 0) -- (2.72, -0.32, 0) -- (2.78, -0.32, 0) -- cycle;

% =======================================================
% 3. CONNECTIONS & CONCAT
% =======================================================
% Arrows originating from the SIDE of the backbone
% L5 (Lowest)
\draw[-latex, thick] (3.5, -2.0, 1) -- (4.6, -2.0, 1) node[pos=0.59, above, font=\tiny] {L5};
% L11
\draw[-latex, thick] (3.5, -0.9, 1) -- (4.6, -0.9, 1) node[pos=0.59, above, font=\tiny] {L11};
% L17
\draw[-latex, thick] (3.5, 0.2, 1)  -- (4.6, 0.2, 1)  node[pos=0.59, above, font=\tiny] {L17};
% L23 (From the orange block)
\draw[-latex, thick] (3.5, 1.5, 1) -- (4.6, 1.5, 1) node[pos=0.59, above, font=\tiny] {L23};

% CONCAT BAR (Position x=5)
\drawcuboid{concat}{5}{-2}{0}{0.5}{4.0}{2}{cConcat}{}
\node[rotate=90] at (5.25, 0.1, 0) {\bfseries Concat};

% =======================================================
% 4. DECODER (Growing blocks)
% =======================================================
% Arrow from Concat to first block
\draw[-latex, thick] (5.5, 0, 1) -- (6.5, 0, 1);

% Block 1: 23^2 (Small)
\drawcuboid{dec1}{6.7}{-0.5}{0.5}{0.5}{1}{1}{cDecoder}{$37^2$}
\draw[-latex, thick] (dec1-right) -- ++(0.5,0,0);

% Block 2: 74^2
\drawcuboid{dec2}{8}{-0.75}{0.25}{0.5}{1.5}{1.5}{cDecoder}{$74^2$}
\draw[-latex, thick] (dec2-right) -- ++(0.5,0,0);

% Block 3: 148^2
\drawcuboid{dec3}{9.4}{-1}{0}{0.5}{2}{2}{cDecoder}{$148^2$}
\draw[-latex, thick] (dec3-right) -- ++(0.5,0,0);

% Block 4: 296^2
\drawcuboid{dec4}{10.9}{-1.25}{-0.25}{0.5}{2.5}{2.5}{cDecoder}{$296^2$}
\draw[-latex, thick] (dec4-right) -- ++(0.5,0,0);

% Block 5: 592^2 (Largest)
\drawcuboid{dec5}{12.5}{-1.5}{-0.5}{0.5}{3}{3}{cDecoder}{$592^2$}
\node[above=0.2cm] at (14.7, -2.93, 0) {$518^2$};

% Label for Decoder
\node[above=0.2cm, font=\bfseries] at (9.5, -2.8, 0) {ResNet CNN Decoder};

% =======================================================
% 5. OUTPUT & SKIP
% =======================================================
% Connection
\draw[-latex, thick] (dec5-right) -- ++(1.0,0,0) node[pos=0.4, above, font=\tiny] {resize};

% Output Image (Far Right)
\drawcuboid{skipInput}{14.6}{-2}{-0.5}{0.2}{4}{4}{white}{}
\drawcuboid{featureOutput}{14.8}{-2}{-0.5}{0.5}{4}{4}{cDecoder}{}

\draw[-latex, thick] (featureOutput-right) -- ++(1.0,0,0) node[pos=0.4, above, font=\tiny] {conv};

\drawcuboid{output}{17.1}{-2}{-0.5}{0.2}{4}{4}{white}{$518^2$}

\node[rotate=90, anchor=south] at (17.8, 0.0, 0) {\bfseries Output};

% GLOBAL SKIP CONNECTION
% An arch from Input top to Output top
% We use 'to[out=..., in=...]' which works perfectly in horizontal view
\draw[cSkip, dashed, very thick, ->] (input-top) to[out=45, in=135, looseness=0.22] node[pos=0.5, below=5pt] {\bfseries Global Skip} (skipInput-top);

% Summation +

\end{tikzpicture}
